xMLP: Revolutionizing Private Inference with Exclusive Square Activation

Private Inference (PI) enables deep neural networks (DNNs) to work on private data without leaking sensitive information by exploiting cryptographic primitives such as multi-party computation (MPC) and homomorphic encryption (HE). However, the use of non-linear activations such as ReLU in DNNs can lead to impractically high PI latency in existing PI systems, as ReLU requires the use of costly MPC computations, such as Garbled Circuits. Since square activations can be processed by Beaver's triples hundreds of times faster compared to ReLU, they are more friendly to PI tasks, but using them leads to a notable drop in model accuracy. This paper starts by exploring the reason for such an accuracy drop after using square activations, and concludes that this is due to an "information compounding" effect. Leveraging this insight, we propose xMLP, a novel DNN architecture that uses square activations exclusively while maintaining parity in both accuracy and efficiency with ReLU-based DNNs. Our experiments on CIFAR-100 and ImageNet show that xMLP models consistently achieve better performance than ResNet models with fewer activation layers and parameters while maintaining consistent performance with its ReLU-based variants. Remarkably, when compared to state-of-the-art PI Models, xMLP demonstrates superior performance, achieving a 0.58% increase in accuracy with 7x faster PI speed. Moreover, it delivers a significant accuracy improvement of 4.96% while maintaining the same PI latency. When offloading PI to the GPU, xMLP is up to 700x faster than the previous state-of-the-art PI model with comparable accuracy.

==> plots/breakdown_cpu.tex <==
% not so simple version when the fill color does not equal the draw color
\begin{tikzpicture}
% \vspace{-0.5cm}
    % first draw the filled areas in a plot
    \begin{axis}[
        reverse legend,
        stack plots=y,
        no markers,
        every axis plot post/.append style={
            % here we don't want to draw the lines ...
            draw=none,
            % but only the (filled) areas
            fill=.!25,
        },
        % we don't want to draw the axis lines etc. twice
        axis lines=none,
        legend cell align={left},
        legend pos=north west,
        legend image code/.code={%
                    \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
                },  
    ]
                
        \addplot
        coordinates {
        (1 , 0.21851309)
        (2 , 0.36256151)
        (3 , 0.66529451)
        (4 , 1.24068136)
        (5 , 2.45594446)
        (6 , 4.73258713)
        (7 , 9.61006843)
        (8 , 18.71350681)
        (9 , 41.45374741)
        (10, 83.00009431)
        }\closedcycle;
        \addlegendentry{Linear}

        \addplot
        coordinates {
        (1 , 0.04250042)
        (2 , 0.04621183)
        (3 , 0.05927902)
        (4 , 0.09141787)
        (5 , 0.15513415)
        (6 , 0.28545549)
        (7 , 0.51251475)
        (8 , 1.02277745)
        (9 , 3.50720143)
        (10, 6.9858729 )
        }\closedcycle;
        \addlegendentry{Non-linear}

    \end{axis}
    % second draw the lines in a plot
    \begin{axis}[
        xlabel={Batch Size},
        ylabel={Private Inference Latency (s)},
        xtick={1, 2, 3, 4, 5, 6, 7, 8, 9, 10},
        xticklabels={1, 2, 4, 8, 16, 32, 64, 128, 256, 512},
        stack plots=y,
        no markers,
        legend style = {new ybar legend, fill = cone, cone
},
    ]
        \addplot
        coordinates {
        (1 , 0.21851309)
        (2 , 0.36256151)
        (3 , 0.66529451)
        (4 , 1.24068136)
        (5 , 2.45594446)
        (6 , 4.73258713)
        (7 , 9.61006843)
        (8 , 18.71350681)
        (9 , 41.45374741)
        (10, 83.00009431)
        }\closedcycle;
    
        \addplot
        coordinates {
        (1 , 0.04250042)
        (2 , 0.04621183)
        (3 , 0.05927902)
        (4 , 0.09141787)
        (5 , 0.15513415)
        (6 , 0.28545549)
        (7 , 0.51251475)
        (8 , 1.02277745)
        (9 , 3.50720143)
        (10, 6.9858729 )
        } \closedcycle;


        % \addlegendentry{linear}
        
        % \addplot coordinates {(0,1) (1,1) (2,2) (3,2)};
        % \addplot coordinates {(0,1) (1,1) (2,2) (3,2)};
    \end{axis}
\end{tikzpicture}

==> plots/breakdown_gpu.tex <==
% not so simple version when the fill color does not equal the draw color
\begin{tikzpicture}
    % first draw the filled areas in a plot
    \begin{axis}[
        reverse legend,
        stack plots=y,
        no markers,
        every axis plot post/.append style={
            % here we don't want to draw the lines ...
            draw=none,
            % but only the (filled) areas
            fill=.!25,
        },
        % we don't want to draw the axis lines etc. twice
        axis lines=none,
        legend cell align={left},
        legend pos=north west,
        legend image code/.code={%
                    \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
                },  
    ]
            
        \addplot
        coordinates {
        (1     ,0.11371687)
        (2     ,0.11345386)
        (3     ,0.11214002)
        (4     ,0.11135088)
        (5     ,0.11197612)
        (6     ,0.1138303 )
        (7     ,0.12430748)
        (8     ,0.14350968)
        (9     ,0.18049815)
        (10    ,0.25218015)
        }\closedcycle;
        \addlegendentry{Linear}

        \addplot
        coordinates {
        (1     ,0.0641435 )
        (2     ,0.06504965)
        (3     ,0.06851469)
        (4     ,0.07571456)
        (5     ,0.09023521)
        (6     ,0.11471073)
        (7     ,0.16956451)
        (8     ,0.29222261)
        (9     ,1.09387104)
        (10    ,2.12039794)
        }\closedcycle;
        \addlegendentry{Non-linear}

        
        % \addplot coordinates {(0,1) (1,1) (2,2) (3,2)} \closedcycle;
        % \addplot coordinates {(0,1) (1,1) (2,2) (3,2)} \closedcycle;
        % \addplot coordinates {(0,1) (1,1) (2,2) (3,2)} \closedcycle;
    \end{axis}
    % second draw the lines in a plot
    \begin{axis}[
        xlabel={Batch Size},
        ylabel={Private Inference Latency (s)},
        xtick={1, 2, 3, 4, 5, 6, 7, 8, 9, 10},
        xticklabels={1, 2, 4, 8, 16, 32, 64, 128, 256, 512},
        stack plots=y,
        no markers,
        legend style = {new ybar legend, fill = cone, cone
},
    ]
            \addplot
        coordinates {
        (1     ,0.11371687)
        (2     ,0.11345386)
        (3     ,0.11214002)
        (4     ,0.11135088)
        (5     ,0.11197612)
        (6     ,0.1138303 )
        (7     ,0.12430748)
        (8     ,0.14350968)
        (9     ,0.18049815)
        (10    ,0.25218015)
        }\closedcycle;
    
        \addplot
        coordinates {
        (1     ,0.0641435 )
        (2     ,0.06504965)
        (3     ,0.06851469)
        (4     ,0.07571456)
        (5     ,0.09023521)
        (6     ,0.11471073)
        (7     ,0.16956451)
        (8     ,0.29222261)
        (9     ,1.09387104)
        (10    ,2.12039794)
        } \closedcycle;


        % \addlegendentry{linear}
        
        % \addplot coordinates {(0,1) (1,1) (2,2) (3,2)};
        % \addplot coordinates {(0,1) (1,1) (2,2) (3,2)};
    \end{axis}
    
\end{tikzpicture}
% \vspace{-0.4cm}
